Diagonal Equivalence in State Space Models: Characterization, Retrieval Rank, and Selective Extensions

We classify real and complex state-space models (SSMs) with linear transitions, distinguishing fixed-basis diagonal equivalence from input-output equivalence and tracking coefficient-conditioning windows under coordinate changes. We characterize diagonal equivalence through commuting transition families whose members are diagonalizable over the chosen field. With time-shared token-local matrix maps, we identify this class's state-mediated kernels with unnormalized scalar-mode linear attention with multiplicative masks. Mamba 3's multiple-input, multiple-output (MIMO) construction lifts one value per local interface; SSD-MIMO routes independent values for local retrieval rank above one. HybridMamba combines Mamba 1's per-coordinate decay, Mamba 2-style heads and Mamba 3's complex rotations and two-endpoint writes, mixing real and rotating state blocks with different decay laws. They recover Mamba 1-3 single-input, single-output (SISO) configurations as exact special cases. On five large H100 bfloat16 workloads, our fused GPU kernels improve geometric-mean training time over official Mamba 1/3 in matched SISO recoveries, with Mamba 2 near parity at SSM-core scope. Memory tradeoffs depend on the baseline and metric: saved-for-backward versus peak allocation. In small-model multi-token recall experiments, both designs outperform Mamba 1-3 on the hardest tier; higher routing ranks perform best in gated or phase-diverse configurations. In single-seed language models with about 500M parameters, both improve on Mamba 1/2 in test loss at 2B tokens, but the routing gains do not translate into lower language-model loss. Our best configurations approach Mamba 3 SISO through 10B tokens while remaining behind it and Mamba 3 MIMO in language-model loss.

==> figures/class_overview.tex <==
\definecolor{classink}{HTML}{26364A}
\definecolor{classblue}{HTML}{0072B2}
\definecolor{classviolet}{HTML}{80649E}
\definecolor{classteal}{HTML}{009E73}
\definecolor{classrust}{HTML}{D55E00}
\begin{tikzpicture}[yscale=.93,font=\small,text=classink,align=center,>=stealth,
  boundary/.style={fill=white,inner sep=3pt}]
\node[font=\small\bfseries] at (7.5,7.18)
  {Transition classes and a common window restriction $\ell<\hat\ell$};
\filldraw[fill=classblue!4,draw=classblue!85,line width=1pt]
  (7.5,3.25) ellipse [x radius=7.4cm,y radius=3.3cm];
\filldraw[fill=classviolet!7,draw=classviolet,dashed,line width=1pt]
  (6.3,3.05) ellipse [x radius=5.3cm,y radius=2.65cm];
\filldraw[fill=classteal!9,draw=classteal,line width=1.5pt]
  (6.3,2.45) ellipse [x radius=4.65cm,y radius=1.4cm];
\begin{scope}
\clip (7.5,3.25) ellipse [x radius=7.4cm,y radius=3.3cm];
\clip (-.1,-.2) rectangle (6.3,6.7);
\fill[classink,opacity=.06] (-.1,-.2) rectangle (6.3,6.7);
\foreach \x in {-7,-6.5,...,6.5}
  \draw[classink!24,line width=.3pt] (\x,-.2) -- ++(7,7);
\end{scope}
\begin{scope}
\clip (7.5,3.25) ellipse [x radius=7.4cm,y radius=3.3cm];
\draw[classink!85,densely dashed,line width=1pt] (6.3,-.1) -- (6.3,6.7);
\end{scope}
\node[boundary,text=classblue!80!black] at (8.6,6.52)
  {$\mathcal S^{\mathbb F}(\hat\ell,S)$};
\node[boundary,font=\footnotesize] at (3.45,5.99)
  {$\mathcal S^{\mathbb F}(\ell,S)$};
\node[boundary,text=classviolet!80!black] at (8.7,5.42)
  {Commuting families};
\node[font=\scriptsize,text=classviolet!80!black] at (8.25,4.48)
  {Commuting; some member\\not diagonalizable over $\mathbb F$\\
   (defective; over $\mathbb R$ also\\nonreal eigenvalues)};
\node[boundary,font=\footnotesize,text=classteal!60!black] at (8.0,1.15)
  {$\mathcal D^{\mathbb F}(\hat\ell,S)$: diagonal-equivalent\\one fixed basis};
\node[font=\footnotesize,text=classteal!60!black,fill=white,fill opacity=.85,text opacity=1,inner sep=3pt]
  at (4.0,2.45) {$\mathcal D^{\mathbb F}(\ell,S)$};
\node[font=\footnotesize,text=classrust!85!black] at (13.0,3.15)
  {Noncommuting\\$[A,A']\ne0$\\for some $A,A'$};
\node[font=\footnotesize] at (7.5,-.65)
  {Shaded portions: window $\ell$.\qquad Whole ellipses (both sides): window $\hat\ell$.};
\end{tikzpicture}


==> figures/intro_interfaces.tex <==
\definecolor{routeink}{HTML}{26364A}
\definecolor{routeblue}{HTML}{367BB5}
\definecolor{routeteal}{HTML}{178478}
\definecolor{routeviolet}{HTML}{8161AB}
\begin{tikzpicture}[font=\small,text=routeink,>=stealth,
  state/.style={draw=routeteal,fill=routeteal!10,rounded corners=3pt,
    minimum width=1.75cm,minimum height=.8cm,align=center},
  flow/.style={->,line width=.8pt,draw=routeblue},
  read/.style={->,line width=.8pt,draw=routeviolet},
  vectorread/.style={read,double=white,double distance=1.1pt}]
\node[font=\small\bfseries] at (2.6,5.7) {Scalar interfaces: one value per state};
\node[font=\small\bfseries] at (10.3,5.7) {SSD-MIMO: shared vector, sibling states};
\draw[routeink!20] (5.6,.15) -- (5.6,5.25);
\foreach \r/\yy in {1/4.7,2/3.4,3/2.1,4/.8} {
  \node[text=routeblue] (u\r) at (.25,\yy) {$u_{t,\r}$};
  \node[state] (h\r) at (2.55,\yy) {$h_t^{\r}\in\R^N$};
  \node[text=routeviolet] (y\r) at (4.95,\yy) {$y_{t,\r}$};
  \draw[flow] (u\r) -- node[above,font=\footnotesize] {$B_t^{\r}$} (h\r);
  \draw[read] (h\r) -- node[above,font=\footnotesize] {$C_t^{\r}$} (y\r);
}
\node[draw=routeblue,fill=routeblue!7,rounded corners=3pt,
  minimum width=1.15cm,minimum height=1.6cm,align=center] (u) at (6.75,2.75)
  {$u_t$\\[2pt]$\begin{bmatrix}u_{t,1}\\u_{t,2}\\u_{t,3}\\u_{t,4}\end{bmatrix}$};
\node[draw=routeviolet,fill=routeviolet!8,circle,minimum size=.7cm] (sum) at (13.15,2.75) {$\sum$};
\node[draw=routeviolet,fill=routeviolet!7,rounded corners=3pt,
  minimum width=1.15cm,minimum height=1.6cm,align=center] (out) at (14.65,2.75)
  {$y_t$\\[2pt]$\begin{bmatrix}y_{t,1}\\y_{t,2}\\y_{t,3}\\y_{t,4}\end{bmatrix}$};
\foreach \r/\yy in {1/4.7,2/3.4,3/2.1,4/.8} {
  \node[state] (v\r) at (9.7,\yy) {$h_t^{\r}\in\R^N$};
  \draw[flow] (u.east) -- (7.7,2.75) |- node[pos=.85,above,font=\footnotesize] {$B_t^{\r}$} (v\r.west);
  \draw[vectorread] (v\r.east) -- node[above,font=\footnotesize] {$C_t^{\r}$}
    (11.8,\yy) -- (sum);
}
\draw[vectorread] (sum) -- (out);
\node[font=\footnotesize,align=center] at (13.15,5.05) {Weighted sum};
\node[font=\footnotesize] at (10.3,.05) {Each sibling readout is a four-vector.};
\end{tikzpicture}


==> figures/mixer_block.tex <==
\definecolor{mixink}{HTML}{26364A}
\definecolor{mixblue}{HTML}{367BB5}
\definecolor{mixteal}{HTML}{178478}
\definecolor{mixgold}{HTML}{C48A25}
\begin{tikzpicture}[font=\footnotesize, >=stealth, text=mixink,
 line/.style={->,draw=mixink,line width=.7pt},
 coeffline/.style={->,draw=mixteal!85!black,line width=.7pt},
 core/.style={draw=mixink!75,dashed,rounded corners=4pt,line width=.8pt},
 box/.style={rounded corners=2pt,minimum height=8mm,
             inner sep=3pt,align=center,line width=.7pt},
 projection/.style={box,draw=mixblue,fill=mixblue!10},
 coefficient/.style={box,draw=mixteal,fill=mixteal!8,
                     minimum height=4.5mm,minimum width=7mm},
 activation/.style={box,draw=mixgold,fill=mixgold!12}]
\foreach \panel/\shift/\source in {a/0/z,b/-4.15/u}{%
\begin{scope}[yshift=\shift cm]
  \ifnum\pdfstrcmp{\panel}{a}=0
    \node[anchor=west,font=\small] at (-.4,2.05)
      {\textbf{(a)} $s_t=x_t$ \quad Default; Mamba 2/3 lineage; core input: $x_t=z_t$};
    \draw[core] (.2,-1.75) rectangle (16.1,1.8);
    \node[anchor=south east,fill=white,inner sep=2pt]
      at (15.9,-1.65) {SSM core (including $\psi$)};
  \else
    \node[anchor=west,font=\small] at (-.4,2.05)
      {\textbf{(b)} $s_t=u_t$ \quad Mamba 1 lineage; core input: $x_t=v_t$};
    \draw[core] (2.95,-.98) rectangle (10.73,1.8);
    \node[anchor=south west,inner sep=2pt,font=\small]
      at (3.0,-.95) {SSM core};
  \fi
  \node (z) at (-.4,0) {$z_t$};
  \node[projection,minimum width=16mm] (lin) at (1.5,0) {Value/gate\\projections};
  \node[projection,minimum width=15mm] (conv) at (4.0,0)
    {Conv1d\\$+\,\mathrm{SiLU}$\\{\scriptsize(optional)}};
  \coordinate (drive) at (5.5,0);
  \node[box,draw=mixteal,fill=mixteal!14,minimum width=25mm]
    (ssm) at (7,0) {SSM recurrence};
  \node[box,draw=mixteal,fill=mixteal!8,minimum width=7mm]
    (read) at (9.5,0) {Read};
  \node[draw=mixteal,fill=white,circle,minimum size=5mm,inner sep=0pt,line width=.6pt]
    (plus) at (10.45,0) {$+$};
  \node[draw=mixgold,fill=mixgold!12,circle,minimum size=6mm,
        inner sep=0pt,line width=.7pt] (mul) at (11.7,0) {$\odot$};
  \node[box,draw=mixink!65,fill=black!3,densely dotted,
        minimum width=16mm] (norm) at (13.2,0) {RMSNorm\\(optional)};
  \node[projection,minimum width=16mm] (out) at (15.1,0) {Output\\projection};
  \node (y) at (16.65,0) {$z'_t$};
  \node[activation,minimum width=14mm,minimum height=5mm]
    (silu) at (7,-1.2) {SiLU};
  \draw[line] (z) -- (lin);
  \draw[line] (drive) -- (5.5,-.62) -- node[below,pos=.88,font=\scriptsize,inner sep=1.5pt] {$D_tu_t$} (10.45,-.62) -- (plus.south);
  \draw[line] (lin) -- node[above,pos=.35,inner sep=1.5pt] {$v_t$} (conv);
  \draw[line] (conv) -- node[above,pos=.5,inner sep=1.5pt] {$u_t$} (ssm);
  \draw[line] (ssm) -- node[above,pos=.5,inner sep=1.5pt] {$h_t$} (read);
  \draw[line] (read) -- (plus);
  \draw[line] (plus) -- node[above,pos=.5,inner sep=1.5pt] {$y_t$} (mul);
  \draw[line] (mul) -- (norm);
  \draw[line] (norm) -- (out);
  \draw[line] (out) -- (y);
  \draw[line] (lin.south) |- node[below,pos=.75] {$z_t^{\mathrm g}$} (silu.west);
  \draw[line] (silu.east) -| (mul.south);
  \foreach \name/\pos/\symbol in {B/6.1/B_t,delta/6.85/\Delta_t,rate/7.6/A_t,theta/8.35/\theta_t,C/9.5/C_t}{%
    \node[coefficient] (\name) at (\pos,.85) {$\symbol$};
    \draw[coeffline] (\pos,1.3) -- (\name.north);
  }
  \draw[coeffline] (B.south) -- (6.1,.4);
  \draw[coeffline] (delta.south) -- (6.85,.4);
  \draw[coeffline] (rate.south) -- (7.6,.4);
  \draw[coeffline] (theta.south) -- (8.35,.4);
  \draw[coeffline] (C.south) -- (read.north);
  \node[font=\scriptsize] at (7.55,1.55) {Coefficient maps (main examples)};
  \ifnum\pdfstrcmp{\panel}{a}=0
    \draw[draw=mixteal!85!black,line width=.7pt] (.35,0) -- (.35,1.3) -- (9.5,1.3);
    \fill[mixteal!85!black] (.35,0) circle (1.2pt);
  \else
    \draw[draw=mixteal!85!black,line width=.7pt] (drive) -- (5.5,1.3) -- (9.5,1.3);
    \fill[mixteal!85!black] (drive) circle (1.2pt);
  \fi
\end{scope}}
\end{tikzpicture}


==> figures/recall_tasks.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  tok/.style={draw=black!55,rounded corners=1pt,minimum width=5mm,
    minimum height=5mm,inner sep=0.5pt,font=\footnotesize},
  key/.style={tok,fill=blue!10},
  val/.style={tok,fill=orange!18},
  pad/.style={tok,fill=black!5},
  target/.style={tok,fill=green!10},
  lab/.style={font=\footnotesize,text=black!75},
  gap/.style={font=\footnotesize,text=black!55},
  title/.style={font=\small\bfseries,anchor=west},
  pre/.style={densely dashed,thick,blue!65!black,rounded corners=2pt},
  suf/.style={densely dotted,thick,red!60!black,rounded corners=2pt}]
\node[title] at (-2.0,0.55) {MQAR};
\node[lab,anchor=east] at (-0.35,0) {input};
\node[lab,anchor=east] at (-0.35,-0.55) {target};
\node[key] at (0,0) {$k_{11}$};
\node[lab] at (0,-0.55) {--};
\node[val] at (0.53,0) {$v_{42}$};
\node[lab] at (0.53,-0.55) {--};
\node[key] at (2.332,0) {$k_{8}$};
\node[lab] at (2.332,-0.55) {--};
\node[val] at (2.862,0) {$v_{61}$};
\node[lab] at (2.862,-0.55) {--};
\node[key] at (5.724,0) {$k_{3}$};
\node[lab] at (5.724,-0.55) {--};
\node[val] at (6.254,0) {$v_{12}$};
\node[lab] at (6.254,-0.55) {--};
\node[key] at (7.95,0) {$k_{11}$};
\node[target] at (7.95,-0.55) {$v_{42}$};
\node[pad] at (8.48,0) {$\varnothing$};
\node[lab] at (8.48,-0.55) {--};
\node[key] at (10.812,0) {$k_{8}$};
\node[target] at (10.812,-0.55) {$v_{61}$};
\node[pad] at (11.342,0) {$\varnothing$};
\node[lab] at (11.342,-0.55) {--};
\node[key] at (14.734,0) {$k_{3}$};
\node[target] at (14.734,-0.55) {$v_{12}$};
\node[pad] at (15.264,0) {$\varnothing$};
\node[lab] at (15.264,-0.55) {--};
\node[gap] at (1.431,0) {$\cdots$};
\node[gap] at (4.293,0) {$\cdots$};
\node[gap] at (7.367,0) {$\cdots$};
\node[gap] at (10.176,0) {$\cdots$};
\node[gap] at (14.098,0) {$\cdots$};
\node[gap] at (16.43,0) {$\cdots$};
\node[lab] at (3.267,0.55) {context};
\node[lab] at (12.1,0.55) {queries};
\draw[black!15] (-2.0,-1.0) -- (16.96,-1.0);
\node[title] at (-2.0,-1.45) {MQMKVAR};
\node[lab,anchor=east] at (-0.35,-2) {input};
\node[lab,anchor=east] at (-0.35,-2.55) {target};
\node[key] at (0.0,-2) {$k_{11}$};
\node[lab] at (0.0,-2.55) {--};
\node[key] at (0.53,-2) {$k_{8}$};
\node[lab] at (0.53,-2.55) {--};
\node[val] at (1.06,-2) {$v_{42}$};
\node[lab] at (1.06,-2.55) {--};
\node[val] at (1.59,-2) {$v_{39}$};
\node[lab] at (1.59,-2.55) {--};
\node[key] at (2.332,-2) {$k_{11}$};
\node[lab] at (2.332,-2.55) {--};
\node[key] at (2.862,-2) {$k_{8}$};
\node[lab] at (2.862,-2.55) {--};
\node[key] at (3.392,-2) {$k_{3}$};
\node[lab] at (3.392,-2.55) {--};
\node[val] at (3.922,-2) {$v_{61}$};
\node[lab] at (3.922,-2.55) {--};
\node[val] at (4.452,-2) {$v_{18}$};
\node[lab] at (4.452,-2.55) {--};
\node[val] at (4.982,-2) {$v_{77}$};
\node[lab] at (4.982,-2.55) {--};
\node[key] at (5.724,-2) {$k_{8}$};
\node[lab] at (5.724,-2.55) {--};
\node[key] at (6.254,-2) {$k_{3}$};
\node[lab] at (6.254,-2.55) {--};
\node[val] at (6.784,-2) {$v_{12}$};
\node[lab] at (6.784,-2.55) {--};
\node[gap] at (7.367,-2) {$\cdots$};
\node[key] at (7.95,-2) {$k_{11}$};
\node[lab] at (7.95,-2.55) {--};
\node[key] at (8.48,-2) {$k_{8}$};
\node[lab] at (8.48,-2.55) {--};
\node[pad] at (9.01,-2) {$\varnothing$};
\node[target] at (9.01,-2.55) {$v_{42}$};
\node[pad] at (9.54,-2) {$\varnothing$};
\node[target] at (9.54,-2.55) {$v_{39}$};
\node[key] at (10.812,-2) {$k_{11}$};
\node[lab] at (10.812,-2.55) {--};
\node[key] at (11.342,-2) {$k_{8}$};
\node[lab] at (11.342,-2.55) {--};
\node[key] at (11.872,-2) {$k_{3}$};
\node[target] at (11.872,-2.55) {$v_{61}$};
\node[pad] at (12.402,-2) {$\varnothing$};
\node[target] at (12.402,-2.55) {$v_{18}$};
\node[pad] at (12.932,-2) {$\varnothing$};
\node[target] at (12.932,-2.55) {$v_{77}$};
\node[pad] at (13.462,-2) {$\varnothing$};
\node[lab] at (13.462,-2.55) {--};
\node[key] at (14.734,-2) {$k_{8}$};
\node[lab] at (14.734,-2.55) {--};
\node[key] at (15.264,-2) {$k_{3}$};
\node[target] at (15.264,-2.55) {$v_{12}$};
\node[pad] at (15.794,-2) {$\varnothing$};
\node[lab] at (15.794,-2.55) {--};
\node[gap] at (10.176,-2) {$\cdots$};
\node[gap] at (14.098,-2) {$\cdots$};
\node[gap] at (16.43,-2) {$\cdots$};
\node[lab] at (3.267,-1.45) {context};
\node[lab] at (12.1,-1.45) {queries};
\draw[pre] (-0.25,-2.28) rectangle (0.78,-1.72);
\draw[pre] (2.082,-2.28) rectangle (3.112,-1.72);
\draw[suf] (2.612,-2.34) rectangle (3.642,-1.66);
\draw[suf] (5.474,-2.34) rectangle (6.504,-1.66);
\end{tikzpicture}

